Coercivity and Local Convergence of Physical Learning in Linear Circuits

Physical learning methods train physical networks to perform computational tasks using only local update rules, exploiting the physics of the system to handle the global transfer of information. We provide the first local convergence analysis of three such methods -- Equilibrium Propagation (EP), Coupled Learning (CL), and a new method we call Adjoint Coupled Learning (AL) -- for linear circuits, in the limit of small-nudging for both discrete and continuous time. EP and AL perform gradient descent on a natural loss function, while CL follows modified dynamics with an additional cubic correction. Assuming the existence of a solution, we identify a coercivity condition, expressed as a rank condition on a matrix built from the network's incidence structure, under which the training loss decays exponentially and the parameters converge to the solution manifold. We show that coercivity can fail by exhibiting a kite circuit in which a symmetry causes the coercivity constant to degenerate on the solution manifold, but prove using Sard's theorem that such degeneracies are non-generic: coercivity holds at every point of the solution manifold for almost every choice of desired output.

==> Kite_Circuit.tex <==
\begin{circuitikz}
  %--- coordinates (kite/diamond) ---
  \coordinate (x1) at (0,0);      % left
  \coordinate (x2) at (2,1.5);    % top
  \coordinate (x4) at (2,-1.5);   % bottom
  \coordinate (x3) at (2,0);      % right/middle
  \coordinate (G)  at (6,0);      % ground node

%--- nodes (pronounced connection points) ---
\node[circ] (x1) at (0,0) {};
\node[circ] (x2) at (2,1.5) {};
\node[circ] (x3) at (2,0) {};
\node[circ] (x4) at (2,-1.5) {};
\node[circ] (x5) at (6,0) {};
\node        (G)  at (6,0) {};
  %--- node labels ---
  \node[left]  at (x1) {$x_1$};
  \node[above] at (x2) {$x_2$};
  \node[right] at (x3) {$x_3$};
  \node[below] at (x4) {$x_4$};
   \node[below] at (x5) {$x_5$};

  %--- kite edges ---
  \draw (x1) to[R=$k_{1,2}$] (x2);
  \draw (x1) to[R=$k_{1,4}$] (x4);
  \draw (x2) to[R=$k_{2,3}$] (x3);
  \draw (x3) to[R=$k_{3,4}$] (x4);

  %--- branches to shared ground node ---
  \draw (x2) to[R=$k_{2,5}$] (x5);
  \draw (x4) to[R=$k_{4,5}$] (x5);
  \node[ground, rotate=90] at (G) {};
\end{circuitikz}

==> Primer_Circuit.tex <==
\begin{circuitikz}
  %--- nodes (a grid: corners a, z, d, b and interior nodes c, e) ---
  \node[circ] (a) at (0,2)   {};
  \node[circ] (c) at (2.5,2) {};
  \node[circ] (z) at (5,2)   {};
  \node[circ] (d) at (0,0)   {};
  \node[circ] (e) at (2.5,0) {};
  \node[circ] (b) at (5,0)   {};

  %--- node labels ---
  \node[above left]  at (a) {$a$};
  \node[above]       at (z) {$z$};
  \node[below right] at (b) {$b$};

  %--- top and bottom rows ---
  \draw (a) to[R=$k_1$] (c);
  \draw (c) to[R=$k_2$] (z);
  \draw (d) to[R=$k_3$] (e);
  \draw (e) to[R=$k_4$] (b);

  %--- vertical rungs ---
  \draw (a) to[R=$k_5$] (d);
  \draw (c) to[R=$k_6$] (e);
  \draw (z) to[R=$k_7$] (b);

  %--- ground at b ---
  \draw (b) -- ++(0.4,0) node[ground, rotate=90] {};
\end{circuitikz}

